General coupling-based f-divergence diagnostics for Markov chain Monte Carlo

A long-standing gap exists between the theoretical analysis of Markov chain Monte Carlo convergence, which is often based on statistical divergences, and the diagnostics used in practice. We introduce the first general convergence diagnostics for Markov chain Monte Carlo based on a broad class of f-divergence, allowing users to directly monitor, among others, the Kullback-Leibler and the chi-squared divergences as well as the total variation distance. Our approach rests on a coupling-based 'weight harmonization' scheme that produces direct, computable, and consistent importance weights for interacting Markov chains with respect to their target distribution. Beyond their use as convergence diagnostics, these weights give unbiased estimates of the Radon-Nikodym derivative between the un-normalized target and the distribution of the current iterate, a richer object than the convergence bounds alone, with natural applications to importance-weighted inference. We show how such weightings can provide asymptotic upper bounds to any f-divergence, prove that these bounds converge to zero as the chains approach stationarity, and demonstrate that, while more conservative than existing coupling-based total variation estimators, our method remains a practical and broadly applicable diagnostic tool.

==> illustration-algo.tikz <==
\begin{tikzpicture}[
    %
    node distance=0.35cm and 1.5cm,
    %
    cell/.style={
        rectangle, 
        draw, 
        thick, 
        minimum width=2.8cm, 
        align=center, 
        font=\normalsize,
        text height=2.8ex, %
        text depth=1.5ex   %
    },
    kernel/.style={
        circle, 
        draw, 
        thick, 
        align=center, 
        inner sep=5pt
    },
    bracket/.style={
        decorate, 
        thick,
        decoration={brace, 
                    amplitude=5pt,
                    mirror}
    }
]

%
\node[align=center] (title1) {Time $t$};

%
\node[cell, fill=gray!20, below=of title1] (c1_t) {$X_t^1, W_t^1$};
\node[cell, fill=gray!20, below=of c1_t] (c2_t) {$X_t^2, W_t^2$};
\node[cell, below=of c2_t] (c3_t) {$X_t^3, W_t^3$};
\node[cell, below=of c3_t] (c4_t) {$X_t^4, W_t^4$};

%
%
\draw[bracket] ([xshift=-5pt]c1_t.north west) -- ([xshift=-5pt]c2_t.south west)
    node[midway, xshift=-10pt, rotate=90] {$1:N$};
    
%
\draw[bracket] ([xshift=-5pt]c3_t.north west) -- ([xshift=-5pt]c4_t.south west)
    node[midway, xshift=-10pt, rotate=90] {$N+1:2N$};

%

%
\node[kernel, right=of c2_t, anchor=center] (k13) {$\bar{K}$};
\node[kernel, right=of c3_t, anchor=center] (k24) {$\bar{K}$};
\node[align=center, right=of title1, anchor=west] (title2) {Coupling};


%
\draw[-{Stealth[length=2mm]}] (c1_t.east) -- (k13.north west);
\draw[-{Stealth[length=2mm]}] (c3_t.east) -- (k13.south west);
\draw[-{Stealth[length=2mm]}] (c2_t.east) -- (k24.north west);
\draw[-{Stealth[length=2mm]}] (c4_t.east) -- (k24.south west);

%
%

%
\node[cell, fill=gray!20, right=of c1_t, xshift=2cm] (c1_a) {$X_{t+1}^1, \frac{W_t^1+W_t^3}{2}$};
\node[cell, fill=gray!20, right=of c2_t, xshift=2cm] (c2_a) {$X_{t+1}^2, \frac{W_t^2+W_t^4}{2}$};
\node[cell, right=of c3_t, xshift=2cm] (c3_a) {$X_{t+1}^3, \frac{W_t^1+W_t^3}{2}$};
\node[cell, right=of c4_t, xshift=2cm] (c4_a) {$X_{t+1}^4, \frac{W_t^2+W_t^4}{2}$};

\node[align=center, above=of c1_a] (title3) {Weight Averaging};

%
%
\coordinate (split1) at ($(k13.east)!0.5!(c1_a.west |- k13.east)$);
%
\draw (k13.east) -- (split1);
%
\draw[-{Stealth[length=2mm]}] (split1) -- (c1_a.west);
\draw[-{Stealth[length=2mm]}] (split1) -- (c3_a.west);

%
\coordinate (split2) at ($(k24.east)!0.5!(c2_a.west |- k24.east)$);
\draw (k24.east) -- (split2);
\draw[-{Stealth[length=2mm]}] (split2) -- (c2_a.west);
\draw[-{Stealth[length=2mm]}] (split2) -- (c4_a.west);

%

%
%
\node[cell, fill=gray!20, right=of c1_a] (c2_s) {$X_{t+1}^2, \frac{W_t^2+W_t^4}{2}$};
\node[cell, fill=gray!20, right=of c2_a] (c1_s) {$X_{t+1}^1, \frac{W_t^1+W_t^3}{2}$};
\node[cell, right=of c3_a] (c3_s) {$X_{t+1}^3, \frac{W_t^1+W_t^3}{2}$};
\node[cell, right=of c4_a] (c4_s) {$X_{t+1}^4, \frac{W_t^2+W_t^4}{2}$};

\node[align=center, above=of c2_s] (title4) {Time $t+1$};


%
\draw[-{Stealth[length=2mm]}, thick, dashed] (c1_a.east) to[bend left] node[pos=0.38, above=0.4cm, font=\small]{swap} (c1_s.west);
\draw[-{Stealth[length=2mm]}, thick, dashed] (c2_a.east) to[bend right] (c2_s.west);
%
\draw[-{Stealth[length=2mm]}] (c3_a.east) -- (c3_s.west);
\draw[-{Stealth[length=2mm]}] (c4_a.east) -- (c4_s.west);



\node[kernel, right=of c1_s, anchor=center] (ks13) {$\bar{K}$};
\node[kernel, right=of c3_s, anchor=center] (ks24) {$\bar{K}$};
\node[align=center, right=of title4, anchor=west] (title5) {Coupling};


%
\draw[-{Stealth[length=2mm]}] (c1_s.east) -- (ks24.north west);
\draw[-{Stealth[length=2mm]}] (c3_s.east) -- (ks13.south west);
\draw[-{Stealth[length=2mm]}] (c2_s.east) -- (ks13.north west);
\draw[-{Stealth[length=2mm]}] (c4_s.east) -- (ks24.south west);



%
%
\coordinate (end_x) at ([xshift=1.5cm]ks13.east);

%
\coordinate (split3) at ($(ks13.east)!0.5!(end_x |- ks13.east)$);
\draw[-{Stealth[length=2mm]}, dashed] (ks13.east) -- (split3);

%
\coordinate (split4) at ($(ks24.east)!0.5!(end_x |- ks24.east)$);
\draw[-{Stealth[length=2mm]}, dashed] (ks24.east) -- (split4);

\end{tikzpicture}
